How to sketch a learning algorithm

How does the choice of training data influence an AI model? This broad question is of central importance to interpretability, privacy, and basic science. At its technical core is the data deletion problem: after a reasonable amount of precomputation, quickly predict how the model would behave in a given situation if a given subset of training data had been excluded from the learning algorithm. We present a data deletion scheme capable of predicting model outputs with vanishing error $\varepsilon$ and failure probability $\delta$ in the deep learning setting. Our precomputation and prediction algorithms are only $\tilde{O}(\log(1/\delta)/\varepsilon^2)$ factors slower than regular training and inference, respectively. The storage requirements are those of $\tilde{O}(\log(1/\delta)/\varepsilon^2)$ models. Our proof is based on an assumption that we call stability. In contrast to the assumptions made by prior work, stability appears to be fully compatible with learning powerful AI models. In support of this, we show that stability is satisfied in a minimal set of experiments with microgpt. Our code is available at https://github.com/SamSpo1/microgpt-sketch. At a technical level, our work is based on a new method for locally sketching an arithmetic circuit by computing higher-order derivatives in random complex directions. Forward-mode automatic differentiation allows cheap computation of these derivatives.

==> fig1.tex <==
% !TEX root = main.tex
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=8cm,
        xmin=1, xmax=100,
        ymin=-183, ymax=4,
        ylabel={$\log\left(\sqrt{n[r]} \, \abs{\inner{\bT^{(r)}}{\bpsi^{\otimes r}}}\right)$},
        xlabel={order $r$}, xtick={1,10,20,30,40,50,60,70,80,90,100},
        ylabel style={yshift=-4pt},
        grid=both,
        major grid style={draw=gray!30},
        minor grid style={draw=gray!15},
        tick align=outside,
        line cap=round,
        line join=round,
    ]

    \addplot[blue, semithick] coordinates {
        (1, -4.0236138902045715)
        (2, -5.6991097966560327)
        (3, -5.1362231631653303)
        (4, -4.7934587062757341)
        (5, -4.9957007760014864)
        (6, -6.0944595831661719)
        (7, -6.289339752497237)
        (8, -5.8952292404515987)
        (9, -7.8711667057237769)
        (10, -6.2614005628292047)
        (11, -9.0343990899637507)
        (12, -7.2471698494649113)
        (13, -8.2244515377596468)
        (14, -8.4087347902967302)
        (15, -8.7327804481289881)
        (16, -9.5426857382125281)
        (17, -9.713281354299788)
        (18, -10.601830094211728)
        (19, -10.986083859646818)
        (20, -11.836128276858087)
        (21, -12.425593799432368)
        (22, -13.423388794190537)
        (23, -14.039961721143076)
        (24, -15.343658957945889)
        (25, -15.770412935757221)
        (26, -16.476830479844349)
        (27, -16.726881198861538)
        (28, -16.962357571728237)
        (29, -17.336340934021269)
        (30, -17.725593966829436)
        (31, -18.205980984689969)
        (32, -18.737450946495887)
        (33, -19.31103906852946)
        (34, -19.942302408070088)
        (35, -20.598954640120731)
        (36, -21.308371208924672)
        (37, -22.038837910408763)
        (38, -22.815543402756468)
        (39, -23.612809220732345)
        (40, -24.450256069680421)
        (41, -25.309528408183798)
        (42, -26.203286259290227)
        (43, -27.121100161331533)
        (44, -28.068291311232333)
        (45, -29.041711804262881)
        (46, -30.040611552075539)
        (47, -31.066776426484065)
        (48, -32.116082286553087)
        (49, -33.191750574952103)
        (50, -34.289281039445761)
        (51, -35.409733745907964)
        (52, -36.550068239731971)
        (53, -37.706488901916018)
        (54, -38.876951365775454)
        (55, -40.052149193543052)
        (56, -41.229047491502961)
        (57, -42.39668546435913)
        (58, -43.552189641693076)
        (59, -44.692001663362724)
        (60, -45.818141471350302)
        (61, -46.937135679055814)
        (62, -48.054290553938436)
        (63, -49.177848463245127)
        (64, -50.312001742439975)
        (65, -51.461393169410016)
        (66, -52.628543189684109)
        (67, -53.814928714287959)
        (68, -55.022151874044923)
        (69, -56.250257196477236)
        (70, -57.500314560836571)
        (71, -58.772146013409888)
        (72, -60.066442182615695)
        (73, -61.383378236509657)
        (74, -62.723445192693269)
        (75, -64.087346356830594)
        (76, -65.475634288421901)
        (77, -66.889514276984499)
        (78, -68.329849374534888)
        (79, -69.798132064824955)
        (80, -71.295385462486692)
        (81, -72.822287232553705)
        (82, -74.377609207153611)
        (83, -75.955247492391777)
        (84, -77.539193024821046)
        (85, -79.095948459316574)
        (86, -80.579155021402485)
        (87, -81.959819603175603)
        (88, -83.256632298951274)
        (89, -84.515891921586629)
        (90, -85.775187572179235)
        (91, -87.054498963606179)
        (92, -88.361701693569302)
        (93, -89.699017740072719)
        (94, -91.066351858396374)
        (95, -92.462835454178929)
        (96, -93.887600028803448)
        (97, -95.33991903067546)
        (98, -96.819461533598002)
        (99, -98.326233521743831)
        (100, -99.860708998848608)
    };

    \addplot[red, semithick] coordinates {
        (1, -3.6903867900185836)
        (2, -4.3025319527919796)
        (3, -3.926675339455596)
        (4, -6.3411936705568879)
        (5, -5.2993958106925803)
        (6, -6.4480820114680615)
        (7, -7.7705898404000697)
        (8, -7.4554476362343269)
        (9, -7.5857841522520957)
        (10, -8.2665818629520853)
        (11, -8.1987427068181304)
        (12, -9.503272265316312)
        (13, -9.6001376591061547)
        (14, -11.071024919839129)
        (15, -11.51744057359436)
        (16, -12.70408700112359)
        (17, -13.951133821609794)
        (18, -14.608300092711145)
        (19, -16.597949358645984)
        (20, -17.021022047185593)
        (21, -17.917740668258027)
        (22, -19.105291384478015)
        (23, -19.382753096076563)
        (24, -20.392601653080668)
        (25, -21.1815759487388)
        (26, -22.023002456549872)
        (27, -23.082240993847069)
        (28, -23.949169587972225)
        (29, -25.037395403003831)
        (30, -26.036867676086491)
        (31, -27.093496331342809)
        (32, -28.202256430170333)
        (33, -29.271273263316118)
        (34, -30.432154438947205)
        (35, -31.563672833734799)
        (36, -32.750084161999105)
        (37, -33.954663587253606)
        (38, -35.170544583590768)
        (39, -36.431384727134684)
        (40, -37.689599116401013)
        (41, -38.987534290843037)
        (42, -40.293632706596235)
        (43, -41.620106180778507)
        (44, -42.969155573975165)
        (45, -44.325568634521957)
        (46, -45.708477141555832)
        (47, -47.09884761426909)
        (48, -48.509527195286218)
        (49, -49.934578831510606)
        (50, -51.372065550377194)
        (51, -52.828613421177494)
        (52, -54.294488349821286)
        (53, -55.778305803407754)
        (54, -57.273240232297248)
        (55, -58.781685360683021)
        (56, -60.30410132386163)
        (57, -61.836553247354502)
        (58, -63.383628397546914)
        (59, -64.940222718470366)
        (60, -66.509594036212619)
        (61, -68.089870556169558)
        (62, -69.680451221865795)
        (63, -71.283015774132835)
        (64, -72.894580681646673)
        (65, -74.51768940310096)
        (66, -76.14996318731815)
        (67, -77.792251128354977)
        (68, -79.444386832126455)
        (69, -81.105132636790842)
        (70, -82.775887160355026)
        (71, -84.454775671733188)
        (72, -86.143051411954573)
        (73, -87.83979503090886)
        (74, -89.545025920051344)
        (75, -91.259194226543656)
        (76, -92.981318365310813)
        (77, -94.712442982524692)
        (78, -96.451587807944762)
        (79, -98.199360080341251)
        (80, -99.955541623631277)
        (81, -101.7198926224882)
        (82, -103.49292763611892)
        (83, -105.27392963845442)
        (84, -107.06354179616447)
        (85, -108.86122908642625)
        (86, -110.66719501202007)
        (87, -112.48144538543623)
        (88, -114.30364623534687)
        (89, -116.13419070323546)
        (90, -117.9725487644489)
        (91, -119.81907011925743)
        (92, -121.67344713843669)
        (93, -123.53567454759978)
        (94, -125.40582186071524)
        (95, -127.28355451024088)
        (96, -129.16914544389289)
        (97, -131.0622056698854)
        (98, -132.96290965927105)
        (99, -134.87107599577345)
        (100, -136.78660716734876)
    };

    \addplot[green!60!black, semithick] coordinates {
        (1, -5.0580279487161874)
        (2, -5.7755197328058019)
        (3, -5.4818185823601189)
        (4, -5.8591260316962455)
        (5, -5.0761393872635345)
        (6, -6.1340204318417992)
        (7, -6.586504448243848)
        (8, -7.6619169563732727)
        (9, -10.61957354676235)
        (10, -13.650135878617204)
        (11, -10.081018383502842)
        (12, -10.336165938195643)
        (13, -11.892729214871324)
        (14, -10.964293336967883)
        (15, -12.399243623553385)
        (16, -13.833576001607288)
        (17, -16.267850680795927)
        (18, -15.557744180736984)
        (19, -16.510296646868397)
        (20, -17.179331811675969)
        (21, -17.609264406082342)
        (22, -18.349601822319134)
        (23, -19.411953587902214)
        (24, -20.296977657019855)
        (25, -20.908634771272062)
        (26, -21.984222120302267)
        (27, -23.394017933297921)
        (28, -24.280675872674735)
        (29, -24.782887682050408)
        (30, -25.875554644469013)
        (31, -27.191233224118061)
        (32, -27.953972685235044)
        (33, -29.052795048672873)
        (34, -30.344623386302001)
        (35, -31.299402327643538)
        (36, -32.303894127247887)
        (37, -33.463049374408406)
        (38, -34.668235381068335)
        (39, -35.847828699150043)
        (40, -36.905799538561723)
        (41, -38.01945540424682)
        (42, -39.231914110069965)
        (43, -40.397987840796766)
        (44, -41.593280757145472)
        (45, -42.852823300891906)
        (46, -44.080363444341629)
        (47, -45.293604606254135)
        (48, -46.544028284696431)
        (49, -47.818308187017273)
        (50, -49.110116161910561)
        (51, -50.410746153803665)
        (52, -51.708887016091325)
        (53, -53.020509993138269)
        (54, -54.352030075693278)
        (55, -55.699060944474361)
        (56, -57.063049175717275)
        (57, -58.436044136954621)
        (58, -59.816332586229528)
        (59, -61.208361469003293)
        (60, -62.609058093407398)
        (61, -64.024350142781003)
        (62, -65.457551328343726)
        (63, -66.897399362132376)
        (64, -68.342853962881719)
        (65, -69.80169138983409)
        (66, -71.272727033780455)
        (67, -72.752994321185952)
        (68, -74.243615832359367)
        (69, -75.744500584701839)
        (70, -77.253640474658155)
        (71, -78.770242750481927)
        (72, -80.2963958255596)
        (73, -81.83366661604596)
        (74, -83.379927808658053)
        (75, -84.933532895445254)
        (76, -86.495632892112894)
        (77, -88.066560935659098)
        (78, -89.645666980083291)
        (79, -91.233191746269199)
        (80, -92.829175199011118)
        (81, -94.433015720365347)
        (82, -96.044369381877445)
        (83, -97.663340626229029)
        (84, -99.290292225595806)
        (85, -100.92526363938613)
        (86, -102.56778549096366)
        (87, -104.21756794087752)
        (88, -105.87465244979794)
        (89, -107.53904813820108)
        (90, -109.21070129301488)
        (91, -110.88953162555704)
        (92, -112.57543292422447)
        (93, -114.26828491643047)
        (94, -115.96793434397205)
        (95, -117.67432717430344)
        (96, -119.38752999284512)
        (97, -121.10748508523329)
        (98, -122.83399712828285)
        (99, -124.56695172750564)
        (100, -126.30632702182774)
    };

    \addplot[orange, semithick] coordinates {
        (1, -3.9369777337644516)
        (2, -4.9253906715153848)
        (3, -6.175990536083213)
        (4, -5.3350497778964971)
        (5, -6.5895918705087899)
        (6, -8.9147013531305195)
        (7, -7.4725949466230208)
        (8, -7.0455082332627139)
        (9, -8.7374280248834335)
        (10, -9.3156484471517107)
        (11, -8.9025936308720333)
        (12, -10.236212701008679)
        (13, -11.83874744271327)
        (14, -12.295367512772275)
        (15, -12.73515521743786)
        (16, -13.325951895552814)
        (17, -14.545994749026631)
        (18, -16.768350649316442)
        (19, -15.952517732996036)
        (20, -16.521305710074429)
        (21, -17.93517126571485)
        (22, -20.322550628627674)
        (23, -19.609647869977891)
        (24, -20.222481574916205)
        (25, -22.022042376579147)
        (26, -23.983531689739557)
        (27, -23.650547003759961)
        (28, -24.562925166383181)
        (29, -26.85843573783345)
        (30, -27.787471527975669)
        (31, -28.221715639351899)
        (32, -29.73488359898003)
        (33, -31.768948016436731)
        (34, -32.373500219270611)
        (35, -33.43745905946583)
        (36, -35.363097230104572)
        (37, -36.0409171559266)
        (38, -37.361348764993046)
        (39, -39.690179871015246)
        (40, -40.037069662670149)
        (41, -40.867980964215988)
        (42, -42.999926538107395)
        (43, -45.087799083493039)
        (44, -44.85248553609712)
        (45, -46.304509555989497)
        (46, -50.107744756965666)
        (47, -49.523635458511208)
        (48, -50.357199257565654)
        (49, -52.463950880759803)
        (50, -55.470430708693527)
        (51, -54.881370440852223)
        (52, -56.41110081803938)
        (53, -59.96094539737684)
        (54, -60.050686259940548)
        (55, -60.906260453022298)
        (56, -63.135950263730905)
        (57, -65.691244151874685)
        (58, -65.736021504651376)
        (59, -67.495394547440597)
        (60, -70.434941384295058)
        (61, -70.78116290000402)
        (62, -72.141437455015563)
        (63, -74.706498694788905)
        (64, -75.84204963962631)
        (65, -76.924976737931374)
        (66, -79.18754982175318)
        (67, -81.059788895294034)
        (68, -81.857819430716191)
        (69, -83.762546602442313)
        (70, -86.366645039999511)
        (71, -87.029189124901137)
        (72, -88.545110953391315)
        (73, -91.12403888349229)
        (74, -92.454469429370235)
        (75, -93.641583550785199)
        (76, -95.77374232764636)
        (77, -97.959356306221991)
        (78, -98.964955238754186)
        (79, -100.76162561366981)
        (80, -103.10238077633522)
        (81, -104.44052454578673)
        (82, -106.01362799757612)
        (83, -108.17681837928778)
        (84, -109.9237304671924)
        (85, -111.40555211998691)
        (86, -113.4207889627654)
        (87, -115.37471924037618)
        (88, -116.88461726910914)
        (89, -118.78023304915686)
        (90, -120.84971514297115)
        (91, -122.45407777165235)
        (92, -124.22103109576913)
        (93, -126.33204333221158)
        (94, -128.11505274319228)
        (95, -129.78409565296326)
        (96, -131.81266323426982)
        (97, -133.81122817009305)
        (98, -135.48836687986889)
        (99, -137.3702423382868)
        (100, -139.46372188947359)
    };

    \addplot[purple, semithick] coordinates {
        (1, -3.5551436607167664)
        (2, -3.9820251335746324)
        (3, -5.628237372517745)
        (4, -5.8636620036692895)
        (5, -7.9354274775909817)
        (6, -7.1485451862449025)
        (7, -6.9653378981809038)
        (8, -8.0878769004438027)
        (9, -11.371055587258361)
        (10, -9.9280789441626087)
        (11, -10.31839563094929)
        (12, -11.720142101467504)
        (13, -11.138531731407332)
        (14, -12.916587633693318)
        (15, -12.933117393538852)
        (16, -14.046518301313867)
        (17, -15.570696787220015)
        (18, -15.776577463775723)
        (19, -16.817517581452616)
        (20, -17.603157207755437)
        (21, -18.346940964737847)
        (22, -19.66466651464971)
        (23, -20.301923209047814)
        (24, -21.508605511659937)
        (25, -22.373872837794526)
        (26, -23.419469925920485)
        (27, -24.384690474669132)
        (28, -25.498875687804428)
        (29, -26.566887127098688)
        (30, -27.720468967470755)
        (31, -28.805115859066838)
        (32, -30.074155942601536)
        (33, -31.22422450066685)
        (34, -32.43210203494241)
        (35, -33.65105969879049)
        (36, -34.911097917584449)
        (37, -36.114486162943756)
        (38, -37.363401440031858)
        (39, -38.643356879406809)
        (40, -39.938877383332674)
        (41, -41.21840456675011)
        (42, -42.555869472365821)
        (43, -43.896610191314771)
        (44, -45.245253688393383)
        (45, -46.598522260744581)
        (46, -47.983003095087753)
        (47, -49.365698874745576)
        (48, -50.757100909762741)
        (49, -52.162118596574615)
        (50, -53.583129942162131)
        (51, -55.006771926888788)
        (52, -56.443638454715746)
        (53, -57.893269669110531)
        (54, -59.354269183601581)
        (55, -60.822296145536988)
        (56, -62.303028467805277)
        (57, -63.794063010966084)
        (58, -65.29407211148478)
        (59, -66.802120198747588)
        (60, -68.320994962327234)
        (61, -69.848740207082088)
        (62, -71.385076740499215)
        (63, -72.93051419923971)
        (64, -74.486135853680949)
        (65, -76.050581650393454)
        (66, -77.624023928938513)
        (67, -79.206941457065469)
        (68, -80.799253227825787)
        (69, -82.400154286153622)
        (70, -84.010005994490839)
        (71, -85.628937892537692)
        (72, -87.256612948871307)
        (73, -88.892805522546965)
        (74, -90.537824312716083)
        (75, -92.191546939431461)
        (76, -93.853746119671257)
        (77, -95.52443459934166)
        (78, -97.20368734678199)
        (79, -98.891307145905714)
        (80, -100.58718186968889)
        (81, -102.29131607196142)
        (82, -104.00363652337893)
        (83, -105.7239884497105)
        (84, -107.45231724717667)
        (85, -109.1885790713832)
        (86, -110.9326724767248)
        (87, -112.684497933885)
        (88, -114.44400502495552)
        (89, -116.2111203027621)
        (90, -117.98574845470232)
        (91, -119.76781061143605)
        (92, -121.5572413840398)
        (93, -123.35395658821149)
        (94, -125.15787031255832)
        (95, -126.96890896695729)
        (96, -128.78700008180004)
        (97, -130.61206230911296)
        (98, -132.44401902443181)
        (99, -134.28279984259783)
        (100, -136.12833212301234)
    };

    \addplot[cyan!60!black, semithick] coordinates {
        (1, -5.915530296283543)
        (2, -5.2466559797997077)
        (3, -4.3379384238534859)
        (4, -4.4736700198289032)
        (5, -2.9571223148170875)
        (6, -3.0335765005812916)
        (7, -2.5130720432613245)
        (8, -2.2983911357024951)
        (9, -2.3975817338559526)
        (10, -2.1987926156392201)
        (11, -2.3945941737036889)
        (12, -2.3572818348515732)
        (13, -2.5394526361131007)
        (14, -2.63401358547637)
        (15, -2.8083148332950558)
        (16, -3.0006610959158895)
        (17, -3.2075731100657894)
        (18, -3.470686684885909)
        (19, -3.7425096355766976)
        (20, -4.0602078129876151)
        (21, -4.400235623851283)
        (22, -4.7695168484610022)
        (23, -5.1647333361152912)
        (24, -5.5845377133776761)
        (25, -6.0252807543535276)
        (26, -6.4901935774271182)
        (27, -6.9732838006525384)
        (28, -7.47795684330785)
        (29, -8.0016025139779305)
        (30, -8.5436826729344837)
        (31, -9.1055698274126797)
        (32, -9.6843375576490445)
        (33, -10.282291856387543)
        (34, -10.896989067839955)
        (35, -11.529461288230204)
        (36, -12.178870309702665)
        (37, -12.844829538628616)
        (38, -13.527575556359629)
        (39, -14.226207183328567)
        (40, -14.941117349397828)
        (41, -15.671637873603263)
        (42, -16.417859302884839)
        (43, -17.179518151982112)
        (44, -17.956441569152958)
        (45, -18.748596700504784)
        (46, -19.555749760968371)
        (47, -20.377906285659844)
        (48, -21.214897851714877)
        (49, -22.066688198258991)
        (50, -22.933185787895077)
        (51, -23.814312146734256)
        (52, -24.710003084261601)
        (53, -25.620145384288087)
        (54, -26.544634231092772)
        (55, -27.483287871462384)
        (56, -28.435872893754414)
        (57, -29.40203559086418)
        (58, -30.381268608728128)
        (59, -31.372844223536305)
        (60, -32.375728410413011)
        (61, -33.388496177274284)
        (62, -34.409227675183345)
        (63, -35.435449044458544)
        (64, -36.464134823990861)
        (65, -37.491860800997983)
        (66, -38.515146864698998)
        (67, -39.530990804702697)
        (68, -40.537467835236193)
        (69, -41.534173435496434)
        (70, -42.522306135071489)
        (71, -43.504346746264552)
        (72, -44.483491089228096)
        (73, -45.46306875413655)
        (74, -46.446117954292433)
        (75, -47.435163836949037)
        (76, -48.432162795589875)
        (77, -49.438546703318025)
        (78, -50.455310744433341)
        (79, -51.483109199487188)
        (80, -52.522341541198898)
        (81, -53.573222710867924)
        (82, -54.635837315513598)
        (83, -55.710179996336151)
        (84, -56.796184795456078)
        (85, -57.893746192385755)
        (86, -59.002733992330668)
        (87, -60.12300376710413)
        (88, -61.254404110790887)
        (89, -62.39678163367639)
        (90, -63.54998435939487)
        (91, -64.713863998563298)
        (92, -65.888277437231253)
        (93, -67.073087677650605)
        (94, -68.268164400955342)
        (95, -69.473384270107658)
        (96, -70.68863105708904)
        (97, -71.913795652833286)
        (98, -73.148776000552957)
        (99, -74.393476980482589)
        (100, -75.647810264529966)
    };

    \addplot[black, semithick] coordinates {
        (1, -2.9635935359326955)
        (2, -4.57016138401469)
        (3, -4.5906562856868822)
        (4, -3.6223278335285172)
        (5, -3.8753635123795074)
        (6, -5.4461521693759423)
        (7, -4.7305417576633015)
        (8, -6.5494270477744951)
        (9, -6.271611892419223)
        (10, -7.8768008393405449)
        (11, -8.5438163920898251)
        (12, -7.0947756822859125)
        (13, -8.2481162547423299)
        (14, -10.050124997887)
        (15, -9.1756716424471705)
        (16, -9.8563451337288885)
        (17, -12.276929607957712)
        (18, -11.556726691094982)
        (19, -11.579936244949716)
        (20, -12.284089044241387)
        (21, -13.232149435990483)
        (22, -14.636073245548124)
        (23, -15.703846388123297)
        (24, -15.673681801933242)
        (25, -15.789069161525795)
        (26, -16.173362766268621)
        (27, -17.195699109376932)
        (28, -18.34785188397808)
        (29, -19.08030929057669)
        (30, -19.579876368540933)
        (31, -20.302589601447433)
        (32, -21.20032732158143)
        (33, -22.199280992647907)
        (34, -23.076152380515616)
        (35, -24.079526187788442)
        (36, -25.227078782154202)
        (37, -26.48555951303365)
        (38, -27.679977531290156)
        (39, -28.914873028950527)
        (40, -30.340238946907768)
        (41, -31.930205317485058)
        (42, -32.931424498439661)
        (43, -33.458306834205572)
        (44, -34.20606016342002)
        (45, -35.083111722929978)
        (46, -36.014224510381865)
        (47, -37.052944133451405)
        (48, -38.24445862098316)
        (49, -39.493633264837619)
        (50, -40.724225105536512)
        (51, -41.992069885921595)
        (52, -43.359333373945312)
        (53, -44.778418055560486)
        (54, -46.160869912892444)
        (55, -47.50752881007093)
        (56, -48.843995538314843)
        (57, -50.16647218960842)
        (58, -51.476782657615068)
        (59, -52.803187679750771)
        (60, -54.165724711012622)
        (61, -55.527010983628422)
        (62, -56.824179446395995)
        (63, -58.026450338775398)
        (64, -59.191738203203919)
        (65, -60.383790870475131)
        (66, -61.620996275362522)
        (67, -62.90120674948308)
        (68, -64.241186609579515)
        (69, -65.651302135207331)
        (70, -67.1230028538277)
        (71, -68.649832328964365)
        (72, -70.245035250394508)
        (73, -71.919935113826597)
        (74, -73.648658161359776)
        (75, -75.346115697441007)
        (76, -76.890492917346322)
        (77, -78.257635853902116)
        (78, -79.555093966717877)
        (79, -80.872882297190969)
        (80, -82.243632721731643)
        (81, -83.671474066281192)
        (82, -85.149165339594347)
        (83, -86.663705595406896)
        (84, -88.201329840836223)
        (85, -89.749673966586599)
        (86, -91.302355216274862)
        (87, -92.861152374103639)
        (88, -94.433926811227565)
        (89, -96.030042746182644)
        (90, -97.658093020454331)
        (91, -99.325337784272236)
        (92, -101.0355113726267)
        (93, -102.78217821638837)
        (94, -104.53676920630333)
        (95, -106.24240441904871)
        (96, -107.8444591706763)
        (97, -109.35095802760061)
        (98, -110.82217925009874)
        (99, -112.30915563515953)
        (100, -113.83630859888284)
    };

    \addplot[magenta, semithick] coordinates {
        (1, -5.4527625368351229)
        (2, -5.447696116869456)
        (3, -6.8262666247108914)
        (4, -5.7203923546491371)
        (5, -7.0306203054653622)
        (6, -9.3613642207992278)
        (7, -8.3639152184055181)
        (8, -9.0068066366762931)
        (9, -12.221697456450809)
        (10, -11.911773082350864)
        (11, -12.61839478375534)
        (12, -13.731308182896996)
        (13, -14.738769337070861)
        (14, -15.50106413526801)
        (15, -16.713546144262516)
        (16, -17.768122020194156)
        (17, -18.733087800375241)
        (18, -20.0478444799644)
        (19, -21.182142879704401)
        (20, -22.823885389121912)
        (21, -24.523291301493842)
        (22, -26.287654628576867)
        (23, -28.097148499527535)
        (24, -28.725920872297433)
        (25, -29.508919840334428)
        (26, -30.74423391382707)
        (27, -31.950547026698647)
        (28, -33.366131122933204)
        (29, -35.222945971100664)
        (30, -37.473452827607481)
        (31, -40.300464421848801)
        (32, -42.247496090266971)
        (33, -42.929490487257702)
        (34, -43.935770847234608)
        (35, -45.094208465959753)
        (36, -46.40497430194133)
        (37, -47.860816841070509)
        (38, -49.504471298777979)
        (39, -51.554159088284138)
        (40, -54.155441752871155)
        (41, -57.706223611239338)
        (42, -59.461563983769416)
        (43, -59.739738775644305)
        (44, -60.584859338182689)
        (45, -62.049932796320192)
        (46, -63.901216084544217)
        (47, -65.897696689683471)
        (48, -68.024194666059131)
        (49, -70.097086094741044)
        (50, -72.138295527320921)
        (51, -74.340387055810623)
        (52, -76.671266842505844)
        (53, -78.790307496805625)
        (54, -79.679171804824293)
        (55, -81.012550776588142)
        (56, -82.813815655920735)
        (57, -84.919158773308496)
        (58, -87.059709808507861)
        (59, -89.074100295373611)
        (60, -91.031825934516064)
        (61, -93.06309949489966)
        (62, -95.313680892309179)
        (63, -97.966471637973285)
        (64, -100.53247915244509)
        (65, -101.69404215230263)
        (66, -103.21295531245643)
        (67, -104.9809096402586)
        (68, -106.74762214825762)
        (69, -108.62390348868774)
        (70, -110.80437870751408)
        (71, -113.24483088717508)
        (72, -115.91493789054442)
        (73, -118.820881795804)
        (74, -121.7327430196641)
        (75, -124.05415680212252)
        (76, -125.17446165135166)
        (77, -126.32196863668601)
        (78, -127.80298051075603)
        (79, -129.66382533880059)
        (80, -131.81826461923126)
        (81, -134.24273526426998)
        (82, -136.85244029191372)
        (83, -139.37505346014538)
        (84, -141.92285776172332)
        (85, -144.48538744150801)
        (86, -146.55873706795845)
        (87, -148.29167677370879)
        (88, -150.11162398104074)
        (89, -152.06665476502593)
        (90, -154.14240642056751)
        (91, -156.32322848189781)
        (92, -158.50674449945592)
        (93, -160.79069011012376)
        (94, -163.32995634302574)
        (95, -166.1337020606386)
        (96, -169.0308739527878)
        (97, -171.46385613925909)
        (98, -173.57083734681365)
        (99, -175.56541524798976)
        (100, -177.54788425583388)
    };

    \addplot[brown!80!black, semithick] coordinates {
        (1, -4.1671372511520852)
        (2, -4.3215217363159582)
        (3, -6.6571434313993869)
        (4, -5.58912234046569)
        (5, -7.0375615067016701)
        (6, -11.739512681973247)
        (7, -7.8273499294732485)
        (8, -10.025904986600153)
        (9, -10.064524156898319)
        (10, -13.051777320885661)
        (11, -12.493331237066792)
        (12, -14.181278013451783)
        (13, -14.95380599574403)
        (14, -15.859741645069027)
        (15, -17.428230001787217)
        (16, -18.798342813065286)
        (17, -19.440656030947252)
        (18, -22.532261561169577)
        (19, -22.262430458969305)
        (20, -24.359140852469366)
        (21, -25.66651936609135)
        (22, -26.670099195625106)
        (23, -27.355198921001701)
        (24, -29.487272459319236)
        (25, -31.437045239421071)
        (26, -32.038220464411076)
        (27, -32.965407299470783)
        (28, -35.30135254077566)
        (29, -36.474159642125692)
        (30, -37.026558238593246)
        (31, -38.471027522666965)
        (32, -40.620664923288949)
        (33, -41.490971353918049)
        (34, -42.666897405605908)
        (35, -44.259833686810914)
        (36, -45.722382851119953)
        (37, -47.074663769899303)
        (38, -48.642730564023843)
        (39, -50.277522796966508)
        (40, -51.731372822958306)
        (41, -53.135512662398867)
        (42, -54.655297134280943)
        (43, -56.274022713624333)
        (44, -57.903372768407174)
        (45, -59.517290415093115)
        (46, -61.174140409418527)
        (47, -62.818344714224494)
        (48, -64.396372770098239)
        (49, -66.016168870160911)
        (50, -67.718890983553308)
        (51, -69.430131909331891)
        (52, -71.142937889807058)
        (53, -72.87781706514626)
        (54, -74.588660480384931)
        (55, -76.291801277865815)
        (56, -78.03878857459118)
        (57, -79.809011889368975)
        (58, -81.587578968433363)
        (59, -83.389996344807173)
        (60, -85.191736415983883)
        (61, -86.981391832973642)
        (62, -88.789410993132378)
        (63, -90.615738632570967)
        (64, -92.451197532281455)
        (65, -94.308988787407444)
        (66, -96.178895037490861)
        (67, -98.043178062260466)
        (68, -99.91538297149097)
        (69, -101.80111551166243)
        (70, -103.69318103472996)
        (71, -105.60066650308468)
        (72, -107.52401102946696)
        (73, -109.44980095004992)
        (74, -111.38126660118917)
        (75, -113.32341848953507)
        (76, -115.27043630375498)
        (77, -117.2270971418251)
        (78, -119.19861570111728)
        (79, -121.17701635641468)
        (80, -123.16085953769864)
        (81, -125.15439803180907)
        (82, -127.15366296949844)
        (83, -129.15890593694226)
        (84, -131.17563622574366)
        (85, -133.20107976705825)
        (86, -135.23248935671)
        (87, -137.27254230020924)
        (88, -139.31944152732461)
        (89, -141.37139608616772)
        (90, -143.43185209504219)
        (91, -145.50077217457277)
        (92, -147.57596315301475)
        (93, -149.65886777569773)
        (94, -151.74907922846751)
        (95, -153.84453305637987)
        (96, -155.94677255482762)
        (97, -158.05663427899518)
        (98, -160.1726520480201)
        (99, -162.29549529913467)
        (100, -164.42557544891727)
    };

    \addplot[teal!70!black, semithick] coordinates {
        (1, -2.7011334207940139)
        (2, -4.4287002387267371)
        (3, -4.5197007556571975)
        (4, -5.1559988322953663)
        (5, -6.4423204032271375)
        (6, -9.5249867859594861)
        (7, -6.9159331300752349)
        (8, -7.9836845689894185)
        (9, -9.9479901926615977)
        (10, -9.5986434885798015)
        (11, -13.647458987603866)
        (12, -10.411366596927179)
        (13, -13.029448698980612)
        (14, -11.893102702904628)
        (15, -13.70676229212631)
        (16, -13.703650292284062)
        (17, -15.085147708794574)
        (18, -15.564659468115039)
        (19, -16.664053604759776)
        (20, -17.79599417366309)
        (21, -18.36330582696138)
        (22, -20.042274815207733)
        (23, -20.363554644128534)
        (24, -22.334115306418468)
        (25, -22.505705597975606)
        (26, -24.476793778849522)
        (27, -24.856004926489629)
        (28, -26.552675187953785)
        (29, -27.25375368535056)
        (30, -28.700498051587392)
        (31, -29.701392420100159)
        (32, -30.917260956375724)
        (33, -32.181212616376961)
        (34, -33.270065023026937)
        (35, -34.688903053133252)
        (36, -35.741104033242088)
        (37, -37.237590758443169)
        (38, -38.327546232776193)
        (39, -39.829681967181223)
        (40, -41.005809442112984)
        (41, -42.485919614680718)
        (42, -43.758295548349444)
        (43, -45.21515251470872)
        (44, -46.573460842367517)
        (45, -48.017793636001606)
        (46, -49.443439693815762)
        (47, -50.889549437731048)
        (48, -52.366218820821231)
        (49, -53.824321484460128)
        (50, -55.343038070649001)
        (51, -56.819823231665687)
        (52, -58.374248027973998)
        (53, -59.875005316559992)
        (54, -61.458434368187234)
        (55, -62.987761148365813)
        (56, -64.591696510353557)
        (57, -66.153581533510334)
        (58, -67.770158432857187)
        (59, -69.365581406685976)
        (60, -70.991021806833658)
        (61, -72.617078191568226)
        (62, -74.252480974369377)
        (63, -75.903375853425388)
        (64, -77.552812097733465)
        (65, -79.222679895642713)
        (66, -80.889558439607498)
        (67, -82.574946833966834)
        (68, -84.259787062984415)
        (69, -85.959975954076924)
        (70, -87.660774287996333)
        (71, -89.376131631052075)
        (72, -91.090473278747936)
        (73, -92.820484964715092)
        (74, -94.54727337551293)
        (75, -96.290035228159397)
        (76, -98.029539436615508)
        (77, -99.782856982402876)
        (78, -101.53559317422999)
        (79, -103.29836922502358)
        (80, -105.06421652157906)
        (81, -106.83682363257682)
        (82, -108.61515426819334)
        (83, -110.39870578952238)
        (84, -112.18910752168898)
        (85, -113.9845270525023)
        (86, -115.7872367660504)
        (87, -117.59492423271028)
        (88, -119.41061243081822)
        (89, -121.23073198454365)
        (90, -123.059971048031)
        (91, -124.89285370785083)
        (92, -126.73579030173482)
        (93, -128.58202756424748)
        (94, -130.43846036941923)
        (95, -132.29867612914583)
        (96, -134.16835565750273)
        (97, -136.04292096909111)
        (98, -137.92577509008993)
        (99, -139.81470262745404)
        (100, -141.71084335736938)
    };

    \addplot[blue, semithick] coordinates {
        (1, -3.435426547992761)
        (2, -5.5067832331288376)
        (3, -5.2310355425565183)
        (4, -6.5021561943003112)
        (5, -6.7831388746827157)
        (6, -7.3496378954412744)
        (7, -9.0385744812306736)
        (8, -10.207578372939309)
        (9, -10.415767184201052)
        (10, -12.189441522738202)
        (11, -12.314577424636655)
        (12, -12.739382065606437)
        (13, -14.250624471406626)
        (14, -14.166972929443819)
        (15, -15.335457082795019)
        (16, -16.311378420944866)
        (17, -17.164136898506939)
        (18, -18.536987161053773)
        (19, -19.448291448010536)
        (20, -20.577011161012503)
        (21, -21.732233901500503)
        (22, -22.718140497581537)
        (23, -23.814487146922804)
        (24, -24.463540501665527)
        (25, -25.419426209423161)
        (26, -26.248591217235052)
        (27, -27.238139112643221)
        (28, -28.286875608588581)
        (29, -29.350623234247124)
        (30, -30.523929004356233)
        (31, -31.680496391540558)
        (32, -32.946683194364986)
        (33, -34.187339465284346)
        (34, -35.519863847369521)
        (35, -36.851022987907356)
        (36, -38.239914897441352)
        (37, -39.664414689400964)
        (38, -41.109717677908712)
        (39, -42.615711011732884)
        (40, -44.1198211186911)
        (41, -45.690311867174124)
        (42, -47.247624467825581)
        (43, -48.854000816524767)
        (44, -50.428031252732048)
        (45, -52.006733042412186)
        (46, -53.533039961557115)
        (47, -55.033013081274305)
        (48, -56.497436832134539)
        (49, -57.95636363304807)
        (50, -59.419051689010359)
        (51, -60.89730131655741)
        (52, -62.403008567105331)
        (53, -63.928641515523708)
        (54, -65.489001045878595)
        (55, -67.069891268585522)
        (56, -68.683243389730464)
        (57, -70.318705855128854)
        (58, -71.980768511316938)
        (59, -73.665356713613235)
        (60, -75.370729315439618)
        (61, -77.095409227767533)
        (62, -78.835567566472193)
        (63, -80.587867072192353)
        (64, -82.349008739626512)
        (65, -84.113417028652037)
        (66, -85.878379196683241)
        (67, -87.640612580777145)
        (68, -89.397849672326586)
        (69, -91.15320633341139)
        (70, -92.905256622817859)
        (71, -94.661338111417862)
        (72, -96.421179969288232)
        (73, -98.190676517682249)
        (74, -99.971263174360487)
        (75, -101.76455443126997)
        (76, -103.57333026712037)
        (77, -105.39622877412415)
        (78, -107.23545000700109)
        (79, -109.08943428332951)
        (80, -110.95805069347612)
        (81, -112.84079815599736)
        (82, -114.73539303558978)
        (83, -116.64141187948773)
        (84, -118.55610089553453)
        (85, -120.47770145207608)
        (86, -122.40441315294305)
        (87, -124.33340810113425)
        (88, -126.26410522744874)
        (89, -128.1945802206248)
        (90, -130.12504950316855)
        (91, -132.05604396118079)
        (92, -133.98815630281868)
        (93, -135.92381212950619)
        (94, -137.86390220915087)
        (95, -139.81088607510819)
        (96, -141.76609533208173)
        (97, -143.73079533436331)
        (98, -145.70657454491476)
        (99, -147.69366465753092)
        (100, -149.69325486500665)
    };

    \addplot[red, semithick] coordinates {
        (1, -4.4356303248609468)
        (2, -4.4737062717559297)
        (3, -5.5264520814389195)
        (4, -5.3306244138344088)
        (5, -6.923650594837957)
        (6, -6.8928693914900689)
        (7, -7.8416841789167053)
        (8, -10.259350840060689)
        (9, -8.6878367831169356)
        (10, -9.7766383557176084)
        (11, -10.950066591387442)
        (12, -11.223661886797313)
        (13, -13.152499612941776)
        (14, -13.800393636708238)
        (15, -14.68290506631759)
        (16, -15.779086517644711)
        (17, -16.111581519287075)
        (18, -17.445548893756182)
        (19, -18.366319286346922)
        (20, -19.371350463146957)
        (21, -19.5940532499455)
        (22, -21.216317211476785)
        (23, -22.50020313499169)
        (24, -24.441859038253465)
        (25, -24.730400158580245)
        (26, -24.908537341415823)
        (27, -26.173647357051376)
        (28, -27.254712356001832)
        (29, -28.923219202586225)
        (30, -29.981559249805748)
        (31, -31.324089869056159)
        (32, -32.310468651308945)
        (33, -33.676139985957775)
        (34, -34.7817400752715)
        (35, -36.032590171828545)
        (36, -37.140365873658752)
        (37, -38.550862747895252)
        (38, -39.828490848941385)
        (39, -41.394926524831085)
        (40, -42.636522249686067)
        (41, -44.061511131506954)
        (42, -45.328312156490469)
        (43, -46.72326301264156)
        (44, -48.133175714933799)
        (45, -49.541674487250205)
        (46, -51.034265812464767)
        (47, -52.463860038645066)
        (48, -53.998696064249224)
        (49, -55.450648610805075)
        (50, -56.968831659001928)
        (51, -58.444195742762041)
        (52, -59.960609929572058)
        (53, -61.495132192210164)
        (54, -63.045675193274825)
        (55, -64.623110177879013)
        (56, -66.199783160111096)
        (57, -67.788369903157999)
        (58, -69.38527045652846)
        (59, -70.983822439469961)
        (60, -72.603837679203011)
        (61, -74.225112658734005)
        (62, -75.869742899997291)
        (63, -77.522180149615849)
        (64, -79.186289675933224)
        (65, -80.865234962828765)
        (66, -82.541187012729168)
        (67, -84.239800919733696)
        (68, -85.930809842457364)
        (69, -87.6485506527995)
        (70, -89.362372865264163)
        (71, -91.098123694673149)
        (72, -92.835994111346224)
        (73, -94.586683586451414)
        (74, -96.345212047475087)
        (75, -98.109917191911535)
        (76, -99.886160893031501)
        (77, -101.66702370330006)
        (78, -103.46016193022871)
        (79, -105.25946390521209)
        (80, -107.06898016757947)
        (81, -108.88621074425376)
        (82, -110.71104266838248)
        (83, -112.54419455405224)
        (84, -114.38417998552066)
        (85, -116.23222153371276)
        (86, -118.0879877984631)
        (87, -119.95083291008177)
        (88, -121.82236539926566)
        (89, -123.69995024683132)
        (90, -125.58629059252233)
        (91, -127.47836552189689)
        (92, -129.37847634970117)
        (93, -131.28489262163475)
        (94, -133.19839149807305)
        (95, -135.11904076055652)
        (96, -137.04595226614708)
        (97, -138.98039740127749)
        (98, -140.92064483849185)
        (99, -142.86822144086153)
        (100, -144.82158879829515)
    };

    \end{axis}
\end{tikzpicture}

==> fig2.tex <==
% !TEX root = main.tex
\begin{tikzpicture}
    \pgfmathsetmacro{\cA}{3.0913238794422018}
    \pgfmathsetmacro{\cB}{0.25965844733840343}
    \pgfmathsetmacro{\cC}{0.11163512679844428}
    \pgfmathsetmacro{\cD}{0.0679755958046495}
    \pgfmathsetmacro{\cE}{0.032059205918654306}
    \pgfmathsetmacro{\cF}{0.013569830861609827}

    \begin{axis}[
        width=12cm,
        height=8cm,
        xmin=0, xmax=1,
        ymin=3.0667406363510072, ymax=3.607346720434554,
        xlabel={downweight $z$},
        ylabel={$f(z \bone_D)$},
        grid=both,
        major grid style={draw=gray!30},
        minor grid style={draw=gray!15},
        tick align=outside,
        legend pos=north west,
        legend cell align=left,
        legend style={draw=none, fill=white, font=\small},
        line cap=round,
        line join=round,
    ]

    \addplot[
        black,
        thick,
        mark=*,
        only marks,
        mark size=1.6pt,
    ] coordinates {
        (0, 3.0913136401729866)
        (0.10000000000000001, 3.1184669086184376)
        (0.20000000000000001, 3.1483101734636838)
        (0.29999999999999999, 3.1813910249483568)
        (0.40000000000000002, 3.2183783688681764)
        (0.5, 3.2600910696458101)
        (0.59999999999999998, 3.307521541679395)
        (0.69999999999999996, 3.3618247240796313)
        (0.80000000000000004, 3.4242100405076288)
        (0.90000000000000002, 3.4956964339267986)
        (1, 3.5767521812165035)
    };
    \addlegendentry{empirical}

    \addplot[
        red,
        thick,
        dashed,
        domain=0:1,
        samples=300,
    ] {\cA + \cB*x};
    \addlegendentry{degree 1}

    \addplot[
        green!60!black,
        thick,
        dotted,
        domain=0:1,
        samples=300,
    ] {\cA + \cB*x + \cC*x^2};
    \addlegendentry{degree 2}

    \addplot[
        blue,
        thick,
        dashdotted,
        domain=0:1,
        samples=300,
    ] {\cA + \cB*x + \cC*x^2 + \cD*x^3};
    \addlegendentry{degree 3}

    \addplot[
        orange,
        thick,
        loosely dashed,
        domain=0:1,
        samples=300,
    ] {\cA + \cB*x + \cC*x^2 + \cD*x^3 + \cE*x^4};
    \addlegendentry{degree 4}

    \addplot[
        purple,
        thick,
        solid,
        domain=0:1,
        samples=300,
    ] {\cA + \cB*x + \cC*x^2 + \cD*x^3 + \cE*x^4 + \cF*x^5};
    \addlegendentry{degree 5}

    \end{axis}
\end{tikzpicture}

==> fig3.tex <==
% !TEX root = main.tex
\begin{tikzpicture}
    \begin{axis}[
        width=12cm,
        height=8cm,
        xmin=0, xmax=1,
        ymin=3.0589046271416018, ymax=3.7719029138320646,
        xlabel={downweight $z$},
        ylabel={$f(z \bone_D)$},
        grid=both,
        major grid style={draw=gray!30},
        minor grid style={draw=gray!15},
        tick align=outside,
        legend pos=north west,
        legend cell align=left,
        legend style={draw=none, fill=white, font=\small},
        line cap=round,
        line join=round,
    ]

    \addplot[
        black,
        thick,
        mark=*,
        only marks,
        mark size=1.6pt,
    ] coordinates {
        (0, 3.0913136401729866)
        (0.10000000000000001, 3.1184669086184376)
        (0.20000000000000001, 3.1483101734636838)
        (0.29999999999999999, 3.1813910249483568)
        (0.40000000000000002, 3.2183783688681764)
        (0.5, 3.2600910696458101)
        (0.59999999999999998, 3.307521541679395)
        (0.69999999999999996, 3.3618247240796313)
        (0.80000000000000004, 3.4242100405076288)
        (0.90000000000000002, 3.4956964339267986)
        (1, 3.5767521812165035)
    };
    \addlegendentry{empirical}

    \addplot[name path=upper1, draw=none, forget plot] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0939373156245145)
        (0.02, 3.0965507518068276)
        (0.029999999999999999, 3.0991641879891398)
        (0.040000000000000001, 3.1017776241714525)
        (0.050000000000000003, 3.1043910603537652)
        (0.059999999999999998, 3.1070044965360784)
        (0.070000000000000007, 3.109617932718391)
        (0.080000000000000002, 3.1122313689007037)
        (0.089999999999999997, 3.1148448050830164)
        (0.10000000000000001, 3.1174582412653291)
        (0.11, 3.1200716774476418)
        (0.12, 3.1226851136299549)
        (0.13, 3.1252985498122676)
        (0.14000000000000001, 3.1279119859945799)
        (0.14999999999999999, 3.1305254221768926)
        (0.16, 3.1331388583592057)
        (0.17000000000000001, 3.1357522945415184)
        (0.17999999999999999, 3.1383657307238311)
        (0.19, 3.1409791669061438)
        (0.20000000000000001, 3.1435926030884564)
        (0.20999999999999999, 3.1462060392707691)
        (0.22, 3.1488194754530818)
        (0.23000000000000001, 3.151432911635395)
        (0.23999999999999999, 3.1540463478177077)
        (0.25, 3.1566597840000199)
        (0.26000000000000001, 3.159273220182333)
        (0.27000000000000002, 3.1618866563646457)
        (0.28000000000000003, 3.1645000925469584)
        (0.28999999999999998, 3.1671135287292711)
        (0.29999999999999999, 3.1697269649115838)
        (0.31, 3.1723404010938965)
        (0.32000000000000001, 3.1749538372762092)
        (0.33000000000000002, 3.1775672734585223)
        (0.34000000000000002, 3.180180709640835)
        (0.34999999999999998, 3.1827941458231472)
        (0.35999999999999999, 3.1854075820054604)
        (0.37, 3.1880210181877731)
        (0.38, 3.1906344543700857)
        (0.39000000000000001, 3.1932478905523984)
        (0.40000000000000002, 3.1958613267347116)
        (0.40999999999999998, 3.1984747629170238)
        (0.41999999999999998, 3.2010881990993365)
        (0.42999999999999999, 3.2037016352816496)
        (0.44, 3.2063150714639623)
        (0.45000000000000001, 3.208928507646275)
        (0.46000000000000002, 3.2115419438285873)
        (0.46999999999999997, 3.2141553800109004)
        (0.47999999999999998, 3.2167688161932131)
        (0.48999999999999999, 3.2193822523755258)
        (0.5, 3.2219956885578389)
        (0.51000000000000001, 3.2246091247401516)
        (0.52000000000000002, 3.2272225609224638)
        (0.53000000000000003, 3.2298359971047765)
        (0.54000000000000004, 3.2324494332870897)
        (0.55000000000000004, 3.2350628694694024)
        (0.56000000000000005, 3.237676305651715)
        (0.56999999999999995, 3.2402897418340277)
        (0.57999999999999996, 3.2429031780163404)
        (0.58999999999999997, 3.2455166141986531)
        (0.59999999999999998, 3.2481300503809662)
        (0.60999999999999999, 3.2507434865632789)
        (0.62, 3.2533569227455912)
        (0.63, 3.2559703589279039)
        (0.64000000000000001, 3.258583795110217)
        (0.65000000000000002, 3.2611972312925297)
        (0.66000000000000003, 3.2638106674748424)
        (0.67000000000000004, 3.2664241036571555)
        (0.68000000000000005, 3.2690375398394678)
        (0.68999999999999995, 3.2716509760217805)
        (0.69999999999999996, 3.2742644122040931)
        (0.70999999999999996, 3.2768778483864063)
        (0.71999999999999997, 3.279491284568719)
        (0.72999999999999998, 3.2821047207510312)
        (0.73999999999999999, 3.2847181569333443)
        (0.75, 3.287331593115657)
        (0.76000000000000001, 3.2899450292979697)
        (0.77000000000000002, 3.2925584654802824)
        (0.78000000000000003, 3.2951719016625955)
        (0.79000000000000004, 3.2977853378449078)
        (0.80000000000000004, 3.3003987740272205)
        (0.81000000000000005, 3.3030122102095336)
        (0.81999999999999995, 3.3056256463918463)
        (0.82999999999999996, 3.308239082574159)
        (0.83999999999999997, 3.3108525187564717)
        (0.84999999999999998, 3.3134659549387844)
        (0.85999999999999999, 3.3160793911210971)
        (0.87, 3.3186928273034098)
        (0.88, 3.3213062634857229)
        (0.89000000000000001, 3.3239196996680351)
        (0.90000000000000002, 3.3265331358503478)
        (0.91000000000000003, 3.329146572032661)
        (0.92000000000000004, 3.3317600082149736)
        (0.93000000000000005, 3.3343734443972863)
        (0.93999999999999995, 3.3369868805795986)
        (0.94999999999999996, 3.3396003167619117)
        (0.95999999999999996, 3.3422137529442244)
        (0.96999999999999997, 3.3448271891265371)
        (0.97999999999999998, 3.3474406253088502)
        (0.98999999999999999, 3.3500540614911629)
        (1, 3.3526674976734752)
    };
    \addplot[name path=lower1, draw=none, forget plot] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0934663448572124)
        (0.02, 3.0956088102722226)
        (0.029999999999999999, 3.0977512756872327)
        (0.040000000000000001, 3.0998937411022434)
        (0.050000000000000003, 3.102036206517254)
        (0.059999999999999998, 3.1041786719322642)
        (0.070000000000000007, 3.1063211373472748)
        (0.080000000000000002, 3.1084636027622854)
        (0.089999999999999997, 3.1106060681772951)
        (0.10000000000000001, 3.1127485335923057)
        (0.11, 3.1148909990073164)
        (0.12, 3.1170334644223265)
        (0.13, 3.1191759298373372)
        (0.14000000000000001, 3.1213183952523473)
        (0.14999999999999999, 3.123460860667358)
        (0.16, 3.1256033260823681)
        (0.17000000000000001, 3.1277457914973787)
        (0.17999999999999999, 3.1298882569123894)
        (0.19, 3.1320307223273991)
        (0.20000000000000001, 3.1341731877424097)
        (0.20999999999999999, 3.1363156531574203)
        (0.22, 3.138458118572431)
        (0.23000000000000001, 3.1406005839874411)
        (0.23999999999999999, 3.1427430494024517)
        (0.25, 3.1448855148174619)
        (0.26000000000000001, 3.1470279802324721)
        (0.27000000000000002, 3.1491704456474827)
        (0.28000000000000003, 3.1513129110624933)
        (0.28999999999999998, 3.153455376477504)
        (0.29999999999999999, 3.1555978418925137)
        (0.31, 3.1577403073075243)
        (0.32000000000000001, 3.1598827727225349)
        (0.33000000000000002, 3.1620252381375451)
        (0.34000000000000002, 3.1641677035525557)
        (0.34999999999999998, 3.1663101689675659)
        (0.35999999999999999, 3.1684526343825761)
        (0.37, 3.1705950997975867)
        (0.38, 3.1727375652125973)
        (0.39000000000000001, 3.1748800306276079)
        (0.40000000000000002, 3.1770224960426181)
        (0.40999999999999998, 3.1791649614576283)
        (0.41999999999999998, 3.1813074268726389)
        (0.42999999999999999, 3.1834498922876491)
        (0.44, 3.1855923577026597)
        (0.45000000000000001, 3.1877348231176703)
        (0.46000000000000002, 3.1898772885326805)
        (0.46999999999999997, 3.1920197539476907)
        (0.47999999999999998, 3.1941622193627013)
        (0.48999999999999999, 3.1963046847777119)
        (0.5, 3.1984471501927221)
        (0.51000000000000001, 3.2005896156077327)
        (0.52000000000000002, 3.2027320810227429)
        (0.53000000000000003, 3.2048745464377535)
        (0.54000000000000004, 3.2070170118527637)
        (0.55000000000000004, 3.2091594772677743)
        (0.56000000000000005, 3.2113019426827849)
        (0.56999999999999995, 3.2134444080977946)
        (0.57999999999999996, 3.2155868735128053)
        (0.58999999999999997, 3.2177293389278159)
        (0.59999999999999998, 3.219871804342826)
        (0.60999999999999999, 3.2220142697578367)
        (0.62, 3.2241567351728468)
        (0.63, 3.2262992005878575)
        (0.64000000000000001, 3.2284416660028676)
        (0.65000000000000002, 3.2305841314178783)
        (0.66000000000000003, 3.2327265968328889)
        (0.67000000000000004, 3.2348690622478991)
        (0.68000000000000005, 3.2370115276629092)
        (0.68999999999999995, 3.2391539930779198)
        (0.69999999999999996, 3.2412964584929305)
        (0.70999999999999996, 3.2434389239079406)
        (0.71999999999999997, 3.2455813893229513)
        (0.72999999999999998, 3.2477238547379614)
        (0.73999999999999999, 3.2498663201529716)
        (0.75, 3.2520087855679822)
        (0.76000000000000001, 3.2541512509829928)
        (0.77000000000000002, 3.2562937163980035)
        (0.78000000000000003, 3.2584361818130136)
        (0.79000000000000004, 3.2605786472280238)
        (0.80000000000000004, 3.2627211126430344)
        (0.81000000000000005, 3.2648635780580446)
        (0.81999999999999995, 3.2670060434730552)
        (0.82999999999999996, 3.2691485088880659)
        (0.83999999999999997, 3.2712909743030756)
        (0.84999999999999998, 3.2734334397180862)
        (0.85999999999999999, 3.2755759051330968)
        (0.87, 3.2777183705481074)
        (0.88, 3.2798608359631176)
        (0.89000000000000001, 3.2820033013781278)
        (0.90000000000000002, 3.2841457667931384)
        (0.91000000000000003, 3.2862882322081486)
        (0.92000000000000004, 3.2884306976231592)
        (0.93000000000000005, 3.2905731630381698)
        (0.93999999999999995, 3.29271562845318)
        (0.94999999999999996, 3.2948580938681902)
        (0.95999999999999996, 3.2970005592832008)
        (0.96999999999999997, 3.2991430246982114)
        (0.97999999999999998, 3.3012854901132216)
        (0.98999999999999999, 3.3034279555282322)
        (1, 3.3055704209432424)
    };
    \addplot[red, fill opacity=0.2, draw=none, forget plot] fill between[of=upper1 and lower1];
    \addplot[
        red,
        thick,
        dashed,
    ] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0937018302408634)
        (0.02, 3.0960797810395251)
        (0.029999999999999999, 3.0984577318381863)
        (0.040000000000000001, 3.1008356826368479)
        (0.050000000000000003, 3.1032136334355096)
        (0.059999999999999998, 3.1055915842341713)
        (0.070000000000000007, 3.1079695350328329)
        (0.080000000000000002, 3.1103474858314946)
        (0.089999999999999997, 3.1127254366301558)
        (0.10000000000000001, 3.1151033874288174)
        (0.11, 3.1174813382274791)
        (0.12, 3.1198592890261407)
        (0.13, 3.1222372398248024)
        (0.14000000000000001, 3.1246151906234636)
        (0.14999999999999999, 3.1269931414221253)
        (0.16, 3.1293710922207869)
        (0.17000000000000001, 3.1317490430194486)
        (0.17999999999999999, 3.1341269938181102)
        (0.19, 3.1365049446167714)
        (0.20000000000000001, 3.1388828954154331)
        (0.20999999999999999, 3.1412608462140947)
        (0.22, 3.1436387970127564)
        (0.23000000000000001, 3.146016747811418)
        (0.23999999999999999, 3.1483946986100797)
        (0.25, 3.1507726494087409)
        (0.26000000000000001, 3.1531506002074026)
        (0.27000000000000002, 3.1555285510060642)
        (0.28000000000000003, 3.1579065018047259)
        (0.28999999999999998, 3.1602844526033875)
        (0.29999999999999999, 3.1626624034020487)
        (0.31, 3.1650403542007104)
        (0.32000000000000001, 3.167418304999372)
        (0.33000000000000002, 3.1697962557980337)
        (0.34000000000000002, 3.1721742065966954)
        (0.34999999999999998, 3.1745521573953566)
        (0.35999999999999999, 3.1769301081940182)
        (0.37, 3.1793080589926799)
        (0.38, 3.1816860097913415)
        (0.39000000000000001, 3.1840639605900032)
        (0.40000000000000002, 3.1864419113886648)
        (0.40999999999999998, 3.188819862187326)
        (0.41999999999999998, 3.1911978129859877)
        (0.42999999999999999, 3.1935757637846494)
        (0.44, 3.195953714583311)
        (0.45000000000000001, 3.1983316653819727)
        (0.46000000000000002, 3.2007096161806339)
        (0.46999999999999997, 3.2030875669792955)
        (0.47999999999999998, 3.2054655177779572)
        (0.48999999999999999, 3.2078434685766188)
        (0.5, 3.2102214193752805)
        (0.51000000000000001, 3.2125993701739421)
        (0.52000000000000002, 3.2149773209726034)
        (0.53000000000000003, 3.217355271771265)
        (0.54000000000000004, 3.2197332225699267)
        (0.55000000000000004, 3.2221111733685883)
        (0.56000000000000005, 3.22448912416725)
        (0.56999999999999995, 3.2268670749659112)
        (0.57999999999999996, 3.2292450257645728)
        (0.58999999999999997, 3.2316229765632345)
        (0.59999999999999998, 3.2340009273618961)
        (0.60999999999999999, 3.2363788781605578)
        (0.62, 3.238756828959219)
        (0.63, 3.2411347797578807)
        (0.64000000000000001, 3.2435127305565423)
        (0.65000000000000002, 3.245890681355204)
        (0.66000000000000003, 3.2482686321538656)
        (0.67000000000000004, 3.2506465829525273)
        (0.68000000000000005, 3.2530245337511885)
        (0.68999999999999995, 3.2554024845498502)
        (0.69999999999999996, 3.2577804353485118)
        (0.70999999999999996, 3.2601583861471735)
        (0.71999999999999997, 3.2625363369458351)
        (0.72999999999999998, 3.2649142877444963)
        (0.73999999999999999, 3.267292238543158)
        (0.75, 3.2696701893418196)
        (0.76000000000000001, 3.2720481401404813)
        (0.77000000000000002, 3.2744260909391429)
        (0.78000000000000003, 3.2768040417378046)
        (0.79000000000000004, 3.2791819925364658)
        (0.80000000000000004, 3.2815599433351275)
        (0.81000000000000005, 3.2839378941337891)
        (0.81999999999999995, 3.2863158449324508)
        (0.82999999999999996, 3.2886937957311124)
        (0.83999999999999997, 3.2910717465297736)
        (0.84999999999999998, 3.2934496973284353)
        (0.85999999999999999, 3.2958276481270969)
        (0.87, 3.2982055989257586)
        (0.88, 3.3005835497244203)
        (0.89000000000000001, 3.3029615005230815)
        (0.90000000000000002, 3.3053394513217431)
        (0.91000000000000003, 3.3077174021204048)
        (0.92000000000000004, 3.3100953529190664)
        (0.93000000000000005, 3.3124733037177281)
        (0.93999999999999995, 3.3148512545163893)
        (0.94999999999999996, 3.3172292053150509)
        (0.95999999999999996, 3.3196071561137126)
        (0.96999999999999997, 3.3219851069123743)
        (0.97999999999999998, 3.3243630577110359)
        (0.98999999999999999, 3.3267410085096976)
        (1, 3.3291189593083588)
    };
    \addlegendentry{degree 1}

    \addplot[name path=upper2, draw=none, forget plot] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0939523050643856)
        (0.02, 3.0966107095663111)
        (0.029999999999999999, 3.0992990929479776)
        (0.040000000000000001, 3.1020174552093871)
        (0.050000000000000003, 3.1047657963505375)
        (0.059999999999999998, 3.1075441163714301)
        (0.070000000000000007, 3.1103524152720645)
        (0.080000000000000002, 3.1131906930524407)
        (0.089999999999999997, 3.1160589497125581)
        (0.10000000000000001, 3.1189571852524178)
        (0.11, 3.1218853996720197)
        (0.12, 3.1248435929713625)
        (0.13, 3.1278317651504475)
        (0.14000000000000001, 3.1308499162092742)
        (0.14999999999999999, 3.1338980461478427)
        (0.16, 3.136976154966153)
        (0.17000000000000001, 3.140084242664205)
        (0.17999999999999999, 3.1432223092419989)
        (0.19, 3.146390354699534)
        (0.20000000000000001, 3.1495883790368118)
        (0.20999999999999999, 3.1528163822538309)
        (0.22, 3.1560743643505922)
        (0.23000000000000001, 3.1593623253270953)
        (0.23999999999999999, 3.1626802651833397)
        (0.25, 3.1660281839193254)
        (0.26000000000000001, 3.1694060815350533)
        (0.27000000000000002, 3.1728139580305235)
        (0.28000000000000003, 3.1762518134057349)
        (0.28999999999999998, 3.1797196476606886)
        (0.29999999999999999, 3.1832174607953831)
        (0.31, 3.1867452528098208)
        (0.32000000000000001, 3.1903030237039993)
        (0.33000000000000002, 3.1938907734779201)
        (0.34000000000000002, 3.1975085021315821)
        (0.34999999999999998, 3.2011562096649855)
        (0.35999999999999999, 3.204833896078132)
        (0.37, 3.2085415613710193)
        (0.38, 3.2122792055436489)
        (0.39000000000000001, 3.2160468285960202)
        (0.40000000000000002, 3.2198444305281333)
        (0.40999999999999998, 3.2236720113399873)
        (0.41999999999999998, 3.2275295710315839)
        (0.42999999999999999, 3.2314171096029227)
        (0.44, 3.2353346270540024)
        (0.45000000000000001, 3.2392821233848244)
        (0.46000000000000002, 3.2432595985953876)
        (0.46999999999999997, 3.247267052685693)
        (0.47999999999999998, 3.2513044856557403)
        (0.48999999999999999, 3.2553718975055292)
        (0.5, 3.25946928823506)
        (0.51000000000000001, 3.2635966578443325)
        (0.52000000000000002, 3.2677540063333463)
        (0.53000000000000003, 3.2719413337021024)
        (0.54000000000000004, 3.2761586399506006)
        (0.55000000000000004, 3.2804059250788402)
        (0.56000000000000005, 3.2846831890868216)
        (0.56999999999999995, 3.2889904319745447)
        (0.57999999999999996, 3.2933276537420095)
        (0.58999999999999997, 3.2976948543892162)
        (0.59999999999999998, 3.302092033916165)
        (0.60999999999999999, 3.3065191923228552)
        (0.62, 3.3109763296092867)
        (0.63, 3.3154634457754608)
        (0.64000000000000001, 3.3199805408213763)
        (0.65000000000000002, 3.324527614747034)
        (0.66000000000000003, 3.329104667552433)
        (0.67000000000000004, 3.3337116992375742)
        (0.68000000000000005, 3.3383487098024567)
        (0.68999999999999995, 3.343015699247081)
        (0.69999999999999996, 3.347712667571447)
        (0.70999999999999996, 3.3524396147755553)
        (0.71999999999999997, 3.3571965408594053)
        (0.72999999999999998, 3.3619834458229967)
        (0.73999999999999999, 3.3668003296663298)
        (0.75, 3.3716471923894051)
        (0.76000000000000001, 3.3765240339922218)
        (0.77000000000000002, 3.3814308544747811)
        (0.78000000000000003, 3.3863676538370813)
        (0.79000000000000004, 3.3913344320791232)
        (0.80000000000000004, 3.3963311892009074)
        (0.81000000000000005, 3.4013579252024329)
        (0.81999999999999995, 3.406414640083701)
        (0.82999999999999996, 3.41150133384471)
        (0.83999999999999997, 3.4166180064854612)
        (0.84999999999999998, 3.4217646580059542)
        (0.85999999999999999, 3.4269412884061889)
        (0.87, 3.432147897686165)
        (0.88, 3.4373844858458837)
        (0.89000000000000001, 3.4426510528853433)
        (0.90000000000000002, 3.4479475988045452)
        (0.91000000000000003, 3.4532741236034887)
        (0.92000000000000004, 3.4586306272821745)
        (0.93000000000000005, 3.4640171098406016)
        (0.93999999999999995, 3.4694335712787696)
        (0.94999999999999996, 3.4748800115966807)
        (0.95999999999999996, 3.4803564307943331)
        (0.96999999999999997, 3.4858628288717277)
        (0.97999999999999998, 3.4913992058288636)
        (0.98999999999999999, 3.4969655616657418)
        (1, 3.5025618963823608)
    };
    \addplot[name path=lower2, draw=none, forget plot] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0934729697738796)
        (0.02, 3.0956353099388925)
        (0.029999999999999999, 3.0978108999372393)
        (0.040000000000000001, 3.0999997397689216)
        (0.050000000000000003, 3.1022018294339389)
        (0.059999999999999998, 3.1044171689322906)
        (0.070000000000000007, 3.1066457582639773)
        (0.080000000000000002, 3.1088875974289989)
        (0.089999999999999997, 3.111142686427355)
        (0.10000000000000001, 3.1134110252590457)
        (0.11, 3.1156926139240717)
        (0.12, 3.1179874524224327)
        (0.13, 3.1202955407541282)
        (0.14000000000000001, 3.1226168789191577)
        (0.14999999999999999, 3.1249514669175231)
        (0.16, 3.1272993047492226)
        (0.17000000000000001, 3.1296603924142579)
        (0.17999999999999999, 3.1320347299126272)
        (0.19, 3.1344223172443311)
        (0.20000000000000001, 3.1368231544093699)
        (0.20999999999999999, 3.1392372414077441)
        (0.22, 3.1416645782394528)
        (0.23000000000000001, 3.1441051649044964)
        (0.23999999999999999, 3.1465590014028746)
        (0.25, 3.1490260877345873)
        (0.26000000000000001, 3.1515064238996353)
        (0.27000000000000002, 3.1540000098980179)
        (0.28000000000000003, 3.1565068457297358)
        (0.28999999999999998, 3.1590269313947883)
        (0.29999999999999999, 3.1615602668931748)
        (0.31, 3.1641068522248967)
        (0.32000000000000001, 3.1666666873899536)
        (0.33000000000000002, 3.169239772388345)
        (0.34000000000000002, 3.1718261072200717)
        (0.34999999999999998, 3.1744256918851321)
        (0.35999999999999999, 3.1770385263835279)
        (0.37, 3.1796646107152586)
        (0.38, 3.1823039448803248)
        (0.39000000000000001, 3.1849565288787249)
        (0.40000000000000002, 3.1876223627104601)
        (0.40999999999999998, 3.1903014463755293)
        (0.41999999999999998, 3.1929937798739343)
        (0.42999999999999999, 3.1956993632056738)
        (0.44, 3.1984181963707483)
        (0.45000000000000001, 3.2011502793691573)
        (0.46000000000000002, 3.2038956122009008)
        (0.46999999999999997, 3.2066541948659797)
        (0.47999999999999998, 3.2094260273643935)
        (0.48999999999999999, 3.2122111096961414)
        (0.5, 3.2150094418612252)
        (0.51000000000000001, 3.217821023859643)
        (0.52000000000000002, 3.2206458556913953)
        (0.53000000000000003, 3.223483937356483)
        (0.54000000000000004, 3.2263352688549052)
        (0.55000000000000004, 3.2291998501866628)
        (0.56000000000000005, 3.2320776813517544)
        (0.56999999999999995, 3.234968762350181)
        (0.57999999999999996, 3.2378730931819426)
        (0.58999999999999997, 3.2407906738470391)
        (0.59999999999999998, 3.2437215043454701)
        (0.60999999999999999, 3.2466655846772365)
        (0.62, 3.2496229148423366)
        (0.63, 3.2525934948407724)
        (0.64000000000000001, 3.2555773246725428)
        (0.65000000000000002, 3.2585744043376477)
        (0.66000000000000003, 3.2615847338360879)
        (0.67000000000000004, 3.2646083131678627)
        (0.68000000000000005, 3.267645142332972)
        (0.68999999999999995, 3.2706952213314162)
        (0.69999999999999996, 3.2737585501631954)
        (0.70999999999999996, 3.27683512882831)
        (0.71999999999999997, 3.2799249573267586)
        (0.72999999999999998, 3.2830280356585417)
        (0.73999999999999999, 3.2861443638236598)
        (0.75, 3.2892739418221133)
        (0.76000000000000001, 3.2924167696539013)
        (0.77000000000000002, 3.2955728473190242)
        (0.78000000000000003, 3.2987421748174821)
        (0.79000000000000004, 3.3019247521492741)
        (0.80000000000000004, 3.3051205793144014)
        (0.81000000000000005, 3.3083296563128632)
        (0.81999999999999995, 3.31155198314466)
        (0.82999999999999996, 3.3147875598097918)
        (0.83999999999999997, 3.318036386308258)
        (0.84999999999999998, 3.3212984626400592)
        (0.85999999999999999, 3.3245737888051954)
        (0.87, 3.327862364803666)
        (0.88, 3.3311641906354716)
        (0.89000000000000001, 3.3344792663006113)
        (0.90000000000000002, 3.3378075917990873)
        (0.91000000000000003, 3.3411491671308973)
        (0.92000000000000004, 3.3445039922960418)
        (0.93000000000000005, 3.3478720672945217)
        (0.93999999999999995, 3.3512533921263357)
        (0.94999999999999996, 3.354647966791485)
        (0.95999999999999996, 3.3580557912899689)
        (0.96999999999999997, 3.3614768656217882)
        (0.97999999999999998, 3.3649111897869419)
        (0.98999999999999999, 3.3683587637854302)
        (1, 3.3718195876172534)
    };
    \addplot[green!60!black, fill opacity=0.25, draw=none, forget plot] fill between[of=upper2 and lower2];
    \addplot[
        green!60!black,
        thick,
        dotted,
    ] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0937126374191326)
        (0.02, 3.0961230097526018)
        (0.029999999999999999, 3.0985549964426085)
        (0.040000000000000001, 3.1010085974891544)
        (0.050000000000000003, 3.1034838128922382)
        (0.059999999999999998, 3.1059806426518604)
        (0.070000000000000007, 3.1084990867680209)
        (0.080000000000000002, 3.1110391452407198)
        (0.089999999999999997, 3.1136008180699566)
        (0.10000000000000001, 3.1161841052557318)
        (0.11, 3.1187890067980457)
        (0.12, 3.1214155226968976)
        (0.13, 3.1240636529522878)
        (0.14000000000000001, 3.126733397564216)
        (0.14999999999999999, 3.1294247565326829)
        (0.16, 3.1321377298576878)
        (0.17000000000000001, 3.1348723175392315)
        (0.17999999999999999, 3.137628519577313)
        (0.19, 3.1404063359719325)
        (0.20000000000000001, 3.1432057667230908)
        (0.20999999999999999, 3.1460268118307875)
        (0.22, 3.1488694712950225)
        (0.23000000000000001, 3.1517337451157958)
        (0.23999999999999999, 3.1546196332931071)
        (0.25, 3.1575271358269563)
        (0.26000000000000001, 3.1604562527173443)
        (0.27000000000000002, 3.1634069839642707)
        (0.28000000000000003, 3.1663793295677354)
        (0.28999999999999998, 3.1693732895277384)
        (0.29999999999999999, 3.172388863844279)
        (0.31, 3.1754260525173588)
        (0.32000000000000001, 3.1784848555469765)
        (0.33000000000000002, 3.1815652729331325)
        (0.34000000000000002, 3.1846673046758269)
        (0.34999999999999998, 3.1877909507750588)
        (0.35999999999999999, 3.1909362112308299)
        (0.37, 3.194103086043139)
        (0.38, 3.1972915752119868)
        (0.39000000000000001, 3.2005016787373726)
        (0.40000000000000002, 3.2037333966192967)
        (0.40999999999999998, 3.2069867288577583)
        (0.41999999999999998, 3.2102616754527591)
        (0.42999999999999999, 3.2135582364042983)
        (0.44, 3.2168764117123754)
        (0.45000000000000001, 3.2202162013769908)
        (0.46000000000000002, 3.2235776053981442)
        (0.46999999999999997, 3.2269606237758364)
        (0.47999999999999998, 3.2303652565100669)
        (0.48999999999999999, 3.2337915036008353)
        (0.5, 3.2372393650481426)
        (0.51000000000000001, 3.2407088408519877)
        (0.52000000000000002, 3.2441999310123708)
        (0.53000000000000003, 3.2477126355292927)
        (0.54000000000000004, 3.2512469544027529)
        (0.55000000000000004, 3.2548028876327515)
        (0.56000000000000005, 3.258380435219288)
        (0.56999999999999995, 3.2619795971623629)
        (0.57999999999999996, 3.2656003734619761)
        (0.58999999999999997, 3.2692427641181276)
        (0.59999999999999998, 3.2729067691308176)
        (0.60999999999999999, 3.2765923885000459)
        (0.62, 3.2802996222258116)
        (0.63, 3.2840284703081166)
        (0.64000000000000001, 3.2877789327469595)
        (0.65000000000000002, 3.2915510095423408)
        (0.66000000000000003, 3.2953447006942604)
        (0.67000000000000004, 3.2991600062027184)
        (0.68000000000000005, 3.3029969260677143)
        (0.68999999999999995, 3.3068554602892486)
        (0.69999999999999996, 3.3107356088673212)
        (0.70999999999999996, 3.3146373718019326)
        (0.71999999999999997, 3.318560749093082)
        (0.72999999999999998, 3.3225057407407692)
        (0.73999999999999999, 3.3264723467449948)
        (0.75, 3.3304605671057592)
        (0.76000000000000001, 3.3344704018230615)
        (0.77000000000000002, 3.3385018508969027)
        (0.78000000000000003, 3.3425549143272817)
        (0.79000000000000004, 3.3466295921141986)
        (0.80000000000000004, 3.3507258842576544)
        (0.81000000000000005, 3.354843790757648)
        (0.81999999999999995, 3.3589833116141805)
        (0.82999999999999996, 3.3631444468272509)
        (0.83999999999999997, 3.3673271963968596)
        (0.84999999999999998, 3.3715315603230067)
        (0.85999999999999999, 3.3757575386056922)
        (0.87, 3.3800051312449155)
        (0.88, 3.3842743382406777)
        (0.89000000000000001, 3.3885651595929773)
        (0.90000000000000002, 3.3928775953018162)
        (0.91000000000000003, 3.397211645367193)
        (0.92000000000000004, 3.4015673097891082)
        (0.93000000000000005, 3.4059445885675617)
        (0.93999999999999995, 3.4103434817025526)
        (0.94999999999999996, 3.4147639891940829)
        (0.95999999999999996, 3.419206111042151)
        (0.96999999999999997, 3.4236698472467579)
        (0.97999999999999998, 3.4281551978079028)
        (0.98999999999999999, 3.432662162725586)
        (1, 3.4371907419998071)
    };
    \addlegendentry{degree 2}

    \addplot[name path=upper3, draw=none, forget plot] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0939525419963902)
        (0.02, 3.0966126050223464)
        (0.029999999999999999, 3.0993054901120969)
        (0.040000000000000001, 3.1020326188576699)
        (0.050000000000000003, 3.10479541285109)
        (0.059999999999999998, 3.1075952936843843)
        (0.070000000000000007, 3.11043368294958)
        (0.080000000000000002, 3.1133120022387026)
        (0.089999999999999997, 3.1162316731437794)
        (0.10000000000000001, 3.119194117256836)
        (0.11, 3.1222007561698999)
        (0.12, 3.1252530114749972)
        (0.13, 3.1283523047641548)
        (0.14000000000000001, 3.1315000576293981)
        (0.14999999999999999, 3.1346976916627542)
        (0.16, 3.1379466284562501)
        (0.17000000000000001, 3.1412482896019127)
        (0.17999999999999999, 3.1446040966917663)
        (0.19, 3.1480154713178394)
        (0.20000000000000001, 3.1514838350721583)
        (0.20999999999999999, 3.1550106095467489)
        (0.22, 3.1585972163336384)
        (0.23000000000000001, 3.1622450770248531)
        (0.23999999999999999, 3.1659556132124185)
        (0.25, 3.1697302464883612)
        (0.26000000000000001, 3.1735703984447099)
        (0.27000000000000002, 3.1774774906734891)
        (0.28000000000000003, 3.1814529447667264)
        (0.28999999999999998, 3.1854981823164472)
        (0.29999999999999999, 3.1896146249146775)
        (0.31, 3.1938036941534467)
        (0.32000000000000001, 3.1980668116247788)
        (0.33000000000000002, 3.2024053989207011)
        (0.34000000000000002, 3.2068208776332399)
        (0.34999999999999998, 3.211314669354421)
        (0.35999999999999999, 3.215888195676273)
        (0.37, 3.2205428781908201)
        (0.38, 3.2252801384900911)
        (0.39000000000000001, 3.2301013981661106)
        (0.40000000000000002, 3.2350080788109059)
        (0.40999999999999998, 3.2400016020165023)
        (0.41999999999999998, 3.2450833893749285)
        (0.42999999999999999, 3.2502548624782097)
        (0.44, 3.2555174429183724)
        (0.45000000000000001, 3.2608725522874433)
        (0.46000000000000002, 3.2663216121774492)
        (0.46999999999999997, 3.2718660441804159)
        (0.47999999999999998, 3.2775072698883712)
        (0.48999999999999999, 3.2832467108933399)
        (0.5, 3.2890857887873501)
        (0.51000000000000001, 3.295025925162427)
        (0.52000000000000002, 3.3010685416105976)
        (0.53000000000000003, 3.3072150597238887)
        (0.54000000000000004, 3.3134669010943267)
        (0.55000000000000004, 3.3198254873139383)
        (0.56000000000000005, 3.326292239974749)
        (0.56999999999999995, 3.3328685806687868)
        (0.57999999999999996, 3.3395559309880767)
        (0.58999999999999997, 3.3463557125246459)
        (0.59999999999999998, 3.3532693468705217)
        (0.60999999999999999, 3.3602982556177299)
        (0.62, 3.3674438603582959)
        (0.63, 3.3747075826842483)
        (0.64000000000000001, 3.3820908441876121)
        (0.65000000000000002, 3.3895950664604149)
        (0.66000000000000003, 3.3972216710946821)
        (0.67000000000000004, 3.404972079682441)
        (0.68000000000000005, 3.4128477138157174)
        (0.68999999999999995, 3.4208499950865385)
        (0.69999999999999996, 3.4289803450869303)
        (0.70999999999999996, 3.4372401854089207)
        (0.71999999999999997, 3.445630937644534)
        (0.72999999999999998, 3.4541540233857981)
        (0.73999999999999999, 3.4628108642247382)
        (0.75, 3.4716028817533835)
        (0.76000000000000001, 3.4805314975637578)
        (0.77000000000000002, 3.4895981332478891)
        (0.78000000000000003, 3.4988042103978034)
        (0.79000000000000004, 3.508151150605527)
        (0.80000000000000004, 3.5176403754630869)
        (0.81000000000000005, 3.5272733065625088)
        (0.81999999999999995, 3.5370513654958207)
        (0.82999999999999996, 3.5469759738550475)
        (0.83999999999999997, 3.5570485532322165)
        (0.84999999999999998, 3.5672705252193539)
        (0.85999999999999999, 3.5776433114084876)
        (0.87, 3.5881683333916414)
        (0.88, 3.5988470127608445)
        (0.89000000000000001, 3.6096807711081209)
        (0.90000000000000002, 3.6206710300254996)
        (0.91000000000000003, 3.6318192111050056)
        (0.92000000000000004, 3.6431267359386665)
        (0.93000000000000005, 3.6545950261185074)
        (0.93999999999999995, 3.6662255032365549)
        (0.94999999999999996, 3.6780195888848368)
        (0.95999999999999996, 3.6899787046553789)
        (0.96999999999999997, 3.702104272140208)
        (0.97999999999999998, 3.7143977129313503)
        (0.98999999999999999, 3.7268604486208323)
        (1, 3.7394939008006798)
    };
    \addplot[name path=lower3, draw=none, forget plot] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.0934730032748177)
        (0.02, 3.0956355779463962)
        (0.029999999999999999, 3.0978118044625633)
        (0.040000000000000001, 3.1000018838289489)
        (0.050000000000000003, 3.1022060170511794)
        (0.059999999999999998, 3.1044244051348828)
        (0.070000000000000007, 3.1066572490856865)
        (0.080000000000000002, 3.1089047499092177)
        (0.089999999999999997, 3.1111671086111037)
        (0.10000000000000001, 3.113444526196973)
        (0.11, 3.1157372036724529)
        (0.12, 3.1180453420431706)
        (0.13, 3.1203691423147539)
        (0.14000000000000001, 3.12270880549283)
        (0.14999999999999999, 3.1250645325830271)
        (0.16, 3.1274365245909719)
        (0.17000000000000001, 3.1298249825222935)
        (0.17999999999999999, 3.1322301073826178)
        (0.19, 3.1346521001775725)
        (0.20000000000000001, 3.1370911619127866)
        (0.20999999999999999, 3.139547493593887)
        (0.22, 3.1420212962265008)
        (0.23000000000000001, 3.1445127708162555)
        (0.23999999999999999, 3.147022118368779)
        (0.25, 3.1495495398896982)
        (0.26000000000000001, 3.1520952363846417)
        (0.27000000000000002, 3.1546594088592368)
        (0.28000000000000003, 3.1572422583191111)
        (0.28999999999999998, 3.1598439857698919)
        (0.29999999999999999, 3.162464792217206)
        (0.31, 3.1651048786666829)
        (0.32000000000000001, 3.1677644461239485)
        (0.33000000000000002, 3.1704436955946309)
        (0.34000000000000002, 3.1731428280843574)
        (0.34999999999999998, 3.1758620445987558)
        (0.35999999999999999, 3.1786015461434545)
        (0.37, 3.1813615337240795)
        (0.38, 3.1841422083462598)
        (0.39000000000000001, 3.1869437710156219)
        (0.40000000000000002, 3.1897664227377938)
        (0.40999999999999998, 3.1926103645184019)
        (0.41999999999999998, 3.1954757973630765)
        (0.42999999999999999, 3.1983629222774432)
        (0.44, 3.2012719402671292)
        (0.45000000000000001, 3.2042030523377631)
        (0.46000000000000002, 3.2071564594949717)
        (0.46999999999999997, 3.2101323627443836)
        (0.47999999999999998, 3.2131309630916256)
        (0.48999999999999999, 3.2161524615423254)
        (0.5, 3.2191970591021111)
        (0.51000000000000001, 3.2222649567766086)
        (0.52000000000000002, 3.2253563555714471)
        (0.53000000000000003, 3.2284714564922541)
        (0.54000000000000004, 3.2316104605446561)
        (0.55000000000000004, 3.2347735687342816)
        (0.56000000000000005, 3.2379609820667579)
        (0.56999999999999995, 3.2411729015477122)
        (0.57999999999999996, 3.2444095281827723)
        (0.58999999999999997, 3.2476710629775662)
        (0.59999999999999998, 3.2509577069377213)
        (0.60999999999999999, 3.2542696610688644)
        (0.62, 3.2576071263766235)
        (0.63, 3.2609703038666265)
        (0.64000000000000001, 3.2643593945445009)
        (0.65000000000000002, 3.2677745994158744)
        (0.66000000000000003, 3.2712161194863736)
        (0.67000000000000004, 3.2746841557616273)
        (0.68000000000000005, 3.2781789092472624)
        (0.68999999999999995, 3.2817005809489062)
        (0.69999999999999996, 3.2852493718721862)
        (0.70999999999999996, 3.2888254830227317)
        (0.71999999999999997, 3.2924291154061684)
        (0.72999999999999998, 3.2960604700281237)
        (0.73999999999999999, 3.2997197478942262)
        (0.75, 3.3034071500101034)
        (0.76000000000000001, 3.3071228773813828)
        (0.77000000000000002, 3.3108671310136915)
        (0.78000000000000003, 3.3146401119126572)
        (0.79000000000000004, 3.3184420210839072)
        (0.80000000000000004, 3.3222730595330705)
        (0.81000000000000005, 3.3261334282657726)
        (0.81999999999999995, 3.3300233282876426)
        (0.82999999999999996, 3.3339429606043072)
        (0.83999999999999997, 3.3378925262213945)
        (0.84999999999999998, 3.3418722261445319)
        (0.85999999999999999, 3.3458822613793471)
        (0.87, 3.3499228329314668)
        (0.88, 3.35399414180652)
        (0.89000000000000001, 3.3580963890101327)
        (0.90000000000000002, 3.362229775547934)
        (0.91000000000000003, 3.3663945024255506)
        (0.92000000000000004, 3.3705907706486102)
        (0.93000000000000005, 3.3748187812227406)
        (0.93999999999999995, 3.3790787351535676)
        (0.94999999999999996, 3.3833708334467216)
        (0.95999999999999996, 3.3876952771078286)
        (0.96999999999999997, 3.3920522671425171)
        (0.97999999999999998, 3.3964420045564134)
        (0.98999999999999999, 3.4008646903551458)
        (1, 3.4053205255443411)
    };
    \addplot[blue, fill opacity=0.2, draw=none, forget plot] fill between[of=upper3 and lower3];
    \addplot[
        blue,
        thick,
        dashdotted,
    ] coordinates {
        (0, 3.0913238794422018)
        (0.01, 3.093712772635604)
        (0.02, 3.0961240914843713)
        (0.029999999999999999, 3.0985586472873301)
        (0.040000000000000001, 3.1010172513433094)
        (0.050000000000000003, 3.1035007149511347)
        (0.059999999999999998, 3.1060098494096335)
        (0.070000000000000007, 3.1085454660176333)
        (0.080000000000000002, 3.1111083760739602)
        (0.089999999999999997, 3.1136993908774415)
        (0.10000000000000001, 3.1163193217269045)
        (0.11, 3.1189689799211764)
        (0.12, 3.1216491767590839)
        (0.13, 3.1243607235394544)
        (0.14000000000000001, 3.1271044315611141)
        (0.14999999999999999, 3.1298811121228907)
        (0.16, 3.132691576523611)
        (0.17000000000000001, 3.1355366360621031)
        (0.17999999999999999, 3.138417102037192)
        (0.19, 3.1413337857477059)
        (0.20000000000000001, 3.1442874984924725)
        (0.20999999999999999, 3.147279051570318)
        (0.22, 3.1503092562800696)
        (0.23000000000000001, 3.1533789239205543)
        (0.23999999999999999, 3.1564888657905987)
        (0.25, 3.1596398931890297)
        (0.26000000000000001, 3.1628328174146758)
        (0.27000000000000002, 3.1660684497663629)
        (0.28000000000000003, 3.1693476015429187)
        (0.28999999999999998, 3.1726710840431696)
        (0.29999999999999999, 3.1760397085659418)
        (0.31, 3.1794542864100648)
        (0.32000000000000001, 3.1829156288743636)
        (0.33000000000000002, 3.186424547257666)
        (0.34000000000000002, 3.1899818528587986)
        (0.34999999999999998, 3.1935883569765884)
        (0.35999999999999999, 3.1972448709098638)
        (0.37, 3.2009522059574498)
        (0.38, 3.2047111734181755)
        (0.39000000000000001, 3.2085225845908663)
        (0.40000000000000002, 3.2123872507743498)
        (0.40999999999999998, 3.2163059832674521)
        (0.41999999999999998, 3.2202795933690025)
        (0.42999999999999999, 3.2243088923778265)
        (0.44, 3.2283946915927508)
        (0.45000000000000001, 3.2325378023126032)
        (0.46000000000000002, 3.2367390358362105)
        (0.46999999999999997, 3.2409992034623998)
        (0.47999999999999998, 3.2453191164899984)
        (0.48999999999999999, 3.2496995862178326)
        (0.5, 3.2541414239447306)
        (0.51000000000000001, 3.2586454409695178)
        (0.52000000000000002, 3.2632124485910223)
        (0.53000000000000003, 3.2678432581080714)
        (0.54000000000000004, 3.2725386808194914)
        (0.55000000000000004, 3.27729952802411)
        (0.56000000000000005, 3.2821266110207534)
        (0.56999999999999995, 3.2870207411082495)
        (0.57999999999999996, 3.2919827295854245)
        (0.58999999999999997, 3.2970133877511061)
        (0.59999999999999998, 3.3021135269041215)
        (0.60999999999999999, 3.3072839583432971)
        (0.62, 3.3125254933674597)
        (0.63, 3.3178389432754374)
        (0.64000000000000001, 3.3232251193660565)
        (0.65000000000000002, 3.3286848329381447)
        (0.66000000000000003, 3.3342188952905278)
        (0.67000000000000004, 3.3398281177220341)
        (0.68000000000000005, 3.3455133115314899)
        (0.68999999999999995, 3.3512752880177223)
        (0.69999999999999996, 3.3571148584795583)
        (0.70999999999999996, 3.3630328342158262)
        (0.71999999999999997, 3.3690300265253512)
        (0.72999999999999998, 3.3751072467069609)
        (0.73999999999999999, 3.3812653060594822)
        (0.75, 3.3875050158817435)
        (0.76000000000000001, 3.3938271874725703)
        (0.77000000000000002, 3.4002326321307903)
        (0.78000000000000003, 3.4067221611552303)
        (0.79000000000000004, 3.4132965858447171)
        (0.80000000000000004, 3.4199567174980787)
        (0.81000000000000005, 3.4267033674141407)
        (0.81999999999999995, 3.4335373468917316)
        (0.82999999999999996, 3.4404594672296773)
        (0.83999999999999997, 3.4474705397268055)
        (0.84999999999999998, 3.4545713756819429)
        (0.85999999999999999, 3.4617627863939173)
        (0.87, 3.4690455831615541)
        (0.88, 3.4764205772836823)
        (0.89000000000000001, 3.4838885800591268)
        (0.90000000000000002, 3.4914504027867168)
        (0.91000000000000003, 3.4991068567652781)
        (0.92000000000000004, 3.5068587532936384)
        (0.93000000000000005, 3.514706903670624)
        (0.93999999999999995, 3.5226521191950613)
        (0.94999999999999996, 3.5306952111657792)
        (0.95999999999999996, 3.5388369908816038)
        (0.96999999999999997, 3.5470782696413625)
        (0.97999999999999998, 3.5554198587438819)
        (0.98999999999999999, 3.5638625694879891)
        (1, 3.5724072131725104)
    };
    \addlegendentry{degree 3}

    \end{axis}
\end{tikzpicture}
